Optimal Shallow Circuits for Majority

Four decades on, H{\aa}stad's classical $2^{\Omega(n^{1/(d-1)})}$ lower bound for depth-$d$ circuits computing Parity remains the best known $\mathrm{AC}^0$ circuit lower bound for any explicit function. Majority has long been a compelling candidate for stronger lower bounds: the most natural circuits computing it are substantially larger than those for Parity and have repeatedly been conjectured to be optimal. We present a simple construction, found by GPT-6 Astra, of depth-$d$ circuits of size $2^{O(n^{1/(d-1)})}$ for any symmetric function. This result settles the asymptotic $\mathrm{AC}^0$ circuit complexity of Majority, matching H{\aa}stad's lower bound. The proof draws inspiration from well-loved combinatorial tools, including the color-coding technique of Alon, Yuster, and Zwick (1995).

==> figures/circuit-negations-symbols.tex <==
\begingroup%
\def\circuitInversionSymbol{\lnot}%
\def\circuitInversionSize{3.2mm}%
\input{figures/circuit-negations-base}%
\endgroup%


==> figures/majority-expansion.tex <==
\begingroup%
\def\majorityBits{{0,1,0,0,1,1,0,0,1,1}}%
\def\majorityClauseInputs{{{-1,2,3},{1,2,3},{1,2,-3},{2,3,0},{4,5,6},{4,5,-6},{7,8,9},{7,0,0},{7,8,-9}}}%
\def\majorityTests{{{3,2,0},{2,2,1},{1,2,2},{0,2,3}}}%
\def\majorityClausePositions{{91.8,99,106.2,115,125,133,140.5,147,157.5}}%
\def\majorityTestPositions{{99,117,135,154}}%
\def\majorityTestEdges{1/1,2/1,3/1,4/2,5/2,6/2,5/3,6/3,7/3,9/3,6/4,8/4,9/4}%
\definecolor{majorityGreen}{HTML}{D6EBD8}%
\definecolor{majorityInk}{HTML}{34423C}%
\definecolor{majorityWire}{HTML}{87928B}%
\pgfmathsetlengthmacro{\majorityUnit}{\linewidth/160}%
\def\majorityHeightDivisor{4}%
\pgfmathsetlengthmacro{\majorityVerticalUnit}{\linewidth/\majorityHeightDivisor/40}%
\pgfmathsetmacro{\majorityLayerGap}{(37.3-2.8-11.9mm/\majorityVerticalUnit)/3}%
\pgfmathsetmacro{\majorityClauseY}{2.8+4.2mm/\majorityVerticalUnit+\majorityLayerGap}%
\pgfmathsetmacro{\majorityTestY}{\majorityClauseY+3.7mm/\majorityVerticalUnit+\majorityLayerGap}%
\begin{tikzpicture}[
  x=\majorityUnit,
  y=\majorityVerticalUnit,
  font=\fontsize{11}{13}\selectfont,
  majority/node/.style={draw=majorityInk, text=majorityInk, line width=0.55pt, inner sep=0pt, outer sep=0pt, fill=white},
  majority/input/.style={majority/node, rectangle, minimum size=4.8mm},
  majority/gate/.style={majority/node, circle, minimum size=3.8mm, line width=0.5pt, font=\fontsize{9.5}{11}\selectfont},
  majority/clause/.style={majority/gate, minimum size=3.6mm},
  majority/output/.style={majority/gate, minimum size=4.2mm},
  majority/inversion/.style={majority/node, circle, minimum size=2.6mm, line width=0.45pt, font=\fontsize{7}{8}\selectfont},
  majority/weight box/.style={majority/node, rectangle, rounded corners=1.5mm, minimum width=13.4mm, minimum height=10.8mm},
  majority/sum box/.style={majority/weight box, minimum width=17mm},
  majority/state/.is choice,
  majority/state/0/.style={fill=white},
  majority/state/1/.style={fill=majorityGreen},
  majority/wire/.style={draw=majorityWire, line width=0.35pt, -{Stealth[length=1.1mm,width=0.8mm]}, shorten <=0.3pt, shorten >=0.3pt},
  majority/triangle/.style={draw=majorityWire!45, fill=majorityGreen!18!white, line width=0.45pt, rounded corners=2.2mm, line join=round},
  majority/label/.style={text=majorityInk, font=\fontsize{9}{11}\selectfont, inner sep=0pt},
  majority/module label/.style={majority/label, text=majorityInk!72!white, font=\fontsize{8}{9.5}\selectfont},
  majority/ellipsis/.style={text=majorityInk, font=\fontsize{11}{13}\selectfont, inner sep=0pt},
  declare function={
    majoritybit(\i)=\majorityBits[\i];
    majorityliteral(\i)=abs(majoritybit(abs(\i))-(\i<0));
    majorityweight(\b)=majoritybit(3*\b-2)+majoritybit(3*\b-1)+majoritybit(3*\b);
    majorityclause(\j)=max(majorityliteral(\majorityClauseInputs[\j-1][0]),majorityliteral(\majorityClauseInputs[\j-1][1]),majorityliteral(\majorityClauseInputs[\j-1][2]));
    majoritytest(\j)=(majorityweight(1)>=\majorityTests[\j-1][0])*(majorityweight(2)>=\majorityTests[\j-1][1])*(majorityweight(3)>=\majorityTests[\j-1][2]);
  }
]
  \path[use as bounding box] (0,0) rectangle (160,40);

  \foreach \b in {1,2,3} {
    \pgfmathsetmacro{\leftCenter}{8.85+28.15*(\b-1)}
    \pgfmathsetmacro{\rightCenter}{98+25*(\b-1)}
    \foreach \i in {1,2,3} {
      \pgfmathtruncatemacro{\index}{3*(\b-1)+\i}
      \pgfmathtruncatemacro{\value}{majoritybit(\index)}
      \node[majority/input, majority/state=\value] (majority-left-input-\index) at ({\leftCenter+6.2*(\i-2)},2.8) {$\value$};
      \node[majority/input, majority/state=\value] (majority-right-input-\index) at ({\rightCenter+6.2*(\i-2)},2.8) {$\value$};
    }
    \node[majority/weight box] (majority-weight-\b) at (\leftCenter,17.2) {};
    \foreach \j in {1,2} {
      \pgfmathtruncatemacro{\value}{mod(floor(majorityweight(\b)/pow(2,2-\j)),2)}
      \node[majority/gate, majority/state=\value] (majority-weight-bit-\b-\j) at ({\leftCenter+5.2*(\j-1.5)},19.3) {$\value$};
    }
    \node[majority/module label] at (\leftCenter,14.8) {weight};
  }

  \pgfmathtruncatemacro{\majorityOutput}{majorityweight(1)+majorityweight(2)+majorityweight(3)>=5}
  \node[majority/sum box] (majority-sum) at (37,34.1) {};
  \node[majority/gate, majority/state=\majorityOutput] at (37,36.5) {$\majorityOutput$};
  \node[majority/module label] at (37,31.65) {$\mathrm{sum}\geq n/2$};

  \foreach \j in {1,...,9} {
    \pgfmathtruncatemacro{\value}{majorityclause(\j)}
    \node[majority/clause, majority/state=\value] (majority-clause-\j) at ({\majorityClausePositions[\j-1]},\majorityClauseY) {$\vee$};
  }
  \foreach \j in {1,...,4} {
    \pgfmathtruncatemacro{\value}{majoritytest(\j)}
    \node[majority/gate, majority/state=\value] (majority-test-\j) at ({\majorityTestPositions[\j-1]},\majorityTestY) {$\wedge$};
  }
  \node[majority/output, majority/state=\majorityOutput] (majority-output) at (123,37.3) {$\vee$};
  \node[majority/ellipsis] at (152,\majorityClauseY) {$\cdots$};
  \node[majority/ellipsis] at (144.5,\majorityTestY) {$\cdots$};
  \node[majority/label] at (99,{\majorityTestY+6.7}) {test CNF};

  \node[majority/label] (majority-expand-label) at (80,26.5) {expand};
  \draw[draw=majorityInk, line width=0.65pt, -{Stealth[length=2mm,width=1.4mm]}, shorten <=-1mm, shorten >=-1mm] (majority-expand-label.west |- 0,23) -- (majority-expand-label.east |- 0,23);

  \begin{scope}[on background layer]
    \path[majority/triangle] (85.5,{\majorityClauseY-3.4}) -- (112.5,{\majorityClauseY-3.4}) -- (99,{\majorityTestY+4.6}) -- cycle;
    \foreach \b in {1,2,3} {
      \foreach \i in {1,2,3} {
        \pgfmathtruncatemacro{\index}{3*(\b-1)+\i}
        \draw[majority/wire] (majority-left-input-\index.north) -- (majority-weight-\b.south);
      }
    }
    \foreach \j in {1,...,9} {
      \foreach \i in {0,1,2} {
        \pgfmathtruncatemacro{\source}{abs(\majorityClauseInputs[\j-1][\i])}
        \ifnum\source>0
          \pgfmathtruncatemacro{\showWire}{!((\j==4 && \source==2)||(\j==3 && \source==1)||(\j==1 && \source==2)||(\j==1 && \source==3))}
          \ifnum\showWire=1
            \draw[majority/wire] (majority-right-input-\source.north) -- (majority-clause-\j.south);
          \fi
        \fi
      }
    }
    \foreach \clause/\test in \majorityTestEdges {
      \draw[majority/wire] (majority-clause-\clause.north) -- (majority-test-\test.south);
    }
    \foreach \j in {1,...,4} {
      \draw[majority/wire] (majority-test-\j.north) -- (majority-output.south);
    }
  \end{scope}
  \foreach \b in {1,2,3} {
    \foreach \j in {1,2} {
      \draw[majority/wire] (majority-weight-bit-\b-\j.north) -- (majority-sum.south);
    }
  }
  \foreach \j in {1,...,9} {
    \foreach \i in {0,1,2} {
      \pgfmathtruncatemacro{\literal}{\majorityClauseInputs[\j-1][\i]}
      \ifnum\literal<0
        \pgfmathtruncatemacro{\source}{abs(\literal)}
        \path (majority-right-input-\source.north) -- (majority-clause-\j.south) node[pos=0.55, majority/inversion] {$\lnot$};
      \fi
    }
  }
\end{tikzpicture}%
\endgroup%


==> figures/pairwise-test.tex <==
\begingroup%
\def\pairTestBlockCount{8}%
\def\pairTestFirstBlock{2}%
\def\pairTestSecondBlock{6}%
\pgfmathsetmacro{\pairTestBlockWidth}{100/\pairTestBlockCount}%
\pgfmathsetmacro{\pairTestFirstLeft}{8+(\pairTestFirstBlock-1)*\pairTestBlockWidth}%
\pgfmathsetmacro{\pairTestSecondLeft}{8+(\pairTestSecondBlock-1)*\pairTestBlockWidth}%
\pgfmathsetmacro{\pairTestCenter}{(\pairTestFirstLeft+\pairTestSecondLeft+\pairTestBlockWidth)/2}%
\pgfmathsetlengthmacro{\pairTestUnit}{\linewidth/160}%
\definecolor{pairTestInk}{HTML}{34423C}%
\definecolor{pairTestWire}{HTML}{87928B}%
\definecolor{pairTestGreen}{HTML}{D6EBD8}%
\definecolor{pairTestOrange}{HTML}{D39450}%
\definecolor{pairTestOrangeTint}{HTML}{FFF1DF}%
\begin{tikzpicture}[
  x=\pairTestUnit,
  y=\pairTestUnit,
  font=\fontsize{11}{13}\selectfont,
  pair test/gate/.style={circle, draw=pairTestInk, text=pairTestInk, fill=white, line width=0.5pt, inner sep=0pt, outer sep=0pt, minimum size=4.2mm, font=\fontsize{10.5}{12}\selectfont},
  pair test/wire/.style={draw=pairTestWire, line width=0.35pt, -{Stealth[length=1.1mm,width=0.8mm]}, shorten <=0.3pt, shorten >=0.3pt},
  pair test/output wire/.style={draw=pairTestInk, line width=0.85pt, line cap=round},
  pair test/triangle/.style={draw=pairTestWire!45, fill=pairTestGreen!18!white, line width=0.45pt, rounded corners=2.2mm, line join=round},
  pair test/label/.style={text=pairTestInk, font=\fontsize{9.5}{11}\selectfont, inner sep=0pt},
  pair test/ellipsis/.style={text=pairTestInk, font=\fontsize{11}{13}\selectfont, inner sep=0pt}
]
  \path[use as bounding box] (0,0) rectangle (116,44);

  \path[fill=white] (8,6) rectangle (108,11);
  \foreach \block in {\pairTestFirstBlock,\pairTestSecondBlock} {
    \pgfmathsetmacro{\blockLeft}{8+(\block-1)*\pairTestBlockWidth}
    \path[fill=pairTestOrangeTint] (\blockLeft,6) rectangle ({\blockLeft+\pairTestBlockWidth},11);
    \begin{scope}
      \clip (\blockLeft,6) rectangle ({\blockLeft+\pairTestBlockWidth},11);
      \pgfmathtruncatemacro{\hatchCount}{ceil((\pairTestBlockWidth+5)/1.8)}
      \foreach \hatch in {0,...,\hatchCount} {
        \draw[draw=pairTestOrange, line width=0.3pt] ({\blockLeft-5+1.8*\hatch},6) -- ({\blockLeft+1.8*\hatch},11);
      }
    \end{scope}
  }
  \draw[draw=pairTestInk, line width=0.55pt] (8,6) rectangle (108,11);
  \pgfmathtruncatemacro{\lastDivider}{\pairTestBlockCount-1}
  \foreach \divider in {1,...,\lastDivider} {
    \draw[draw=pairTestInk, line width=0.45pt] ({8+\divider*\pairTestBlockWidth},6) -- ({8+\divider*\pairTestBlockWidth},11);
  }
  \node[pair test/label] at ({\pairTestFirstLeft+\pairTestBlockWidth/2},2.8) {block $i$};
  \node[pair test/label] at ({\pairTestSecondLeft+\pairTestBlockWidth/2},2.8) {block $j$};

  \foreach \gate/\offset in {1/-16,2/-8,3/0,4/16} {
    \node[pair test/gate] (pair-test-clause-\gate) at ({\pairTestCenter+\offset},20.3) {$\vee$};
  }
  \node[pair test/ellipsis] at ({\pairTestCenter+8},20.3) {$\cdots$};
  \node[pair test/gate] (pair-test-output) at (\pairTestCenter,31.7) {$\wedge$};
  \node[pair test/label, font=\fontsize{10.5}{12}\selectfont] at (\pairTestCenter,40.9) {$\mathbf{1}[\,w_i+s_i\not\equiv w_j+s_j\pmod{k}\,]$};
  \node[pair test/label, anchor=west, font=\fontsize{10}{12}\selectfont] at ({\pairTestCenter+17},28.5) {size $2^{O(n/k)}$};

  \begin{scope}[on background layer]
    \path[pair test/triangle] ({\pairTestCenter-27},16.6) -- ({\pairTestCenter+27},16.6) -- (\pairTestCenter,36) -- cycle;
    \foreach \fraction/\gate in {0.1/1,0.26/1,0.42/2,0.58/2,0.74/3,0.9/4} {
      \draw[pair test/wire] ({\pairTestFirstLeft+\fraction*\pairTestBlockWidth},11) -- (pair-test-clause-\gate.south);
    }
    \foreach \fraction/\gate in {0.1/1,0.26/2,0.42/3,0.58/3,0.74/4,0.9/4} {
      \draw[pair test/wire] ({\pairTestSecondLeft+\fraction*\pairTestBlockWidth},11) -- (pair-test-clause-\gate.south);
    }
    \foreach \gate in {1,...,4} {
      \draw[pair test/wire] (pair-test-clause-\gate.north) -- (pair-test-output.south);
    }
    \draw[pair test/output wire] (pair-test-output.north) -- (\pairTestCenter,37.5);
  \end{scope}
\end{tikzpicture}%
\endgroup%


==> figures/parity-expansion.tex <==
\begingroup%
\def\parityBlocks{{{1,0,0},{1,1,0},{0,1,1}}}%
\def\parityEvenAssignments{{{0,0,0},{0,1,1},{1,0,1},{1,1,0}}}%
\def\parityOddAssignments{{{0,1,0},{1,0,0},{0,0,1},{1,1,1}}}%
\def\parityShownEdges{1/1,1/2,2/2,2/4,3/4}%
\definecolor{parityGreen}{HTML}{D6EBD8}%
\definecolor{parityInk}{HTML}{34423C}%
\definecolor{parityWire}{HTML}{87928B}%
\pgfmathsetlengthmacro{\parityUnit}{\linewidth/160}%
\def\parityHeightDivisor{4}%
\pgfmathsetlengthmacro{\parityVerticalUnit}{\linewidth/\parityHeightDivisor/40}%
\def\parityModuleShift{2.3}%
\def\parityOutlineShift{0.4}%
\begin{tikzpicture}[
  x=\parityUnit,
  y=\parityVerticalUnit,
  font=\fontsize{11}{13}\selectfont,
  parity/node/.style={draw=parityInk, text=parityInk, line width=0.55pt, inner sep=0pt, outer sep=0pt, fill=white},
  parity/input/.style={parity/node, rectangle, minimum size=4.8mm},
  parity/gate/.style={parity/node, circle, minimum size=5.4mm},
  parity/right gate/.style={parity/gate, minimum size=3.4mm, line width=0.5pt, font=\fontsize{9}{10.5}\selectfont},
  parity/small gate/.style={parity/gate, minimum size=3mm, line width=0.45pt, font=\fontsize{8.5}{10}\selectfont},
  parity/inversion/.style={parity/node, circle, minimum size=2.6mm, line width=0.45pt, font=\fontsize{7}{8}\selectfont},
  parity/state/.is choice,
  parity/state/0/.style={fill=white},
  parity/state/1/.style={fill=parityGreen},
  parity/wire/.style={draw=parityWire, line width=0.35pt, -{Stealth[length=1.1mm,width=0.8mm]}, shorten <=0.3pt, shorten >=0.3pt},
  parity/triangle/.style={draw=parityWire!45, fill=parityGreen!18!white, line width=0.45pt, rounded corners=2.2mm, line join=round},
  parity/label/.style={text=parityInk, font=\fontsize{9}{11}\selectfont, inner sep=0pt},
  parity/ellipsis/.style={text=parityInk, font=\fontsize{11}{13}\selectfont, inner sep=0pt},
  declare function={
    paritybit(\b,\i)=\parityBlocks[\b-1][\i-1];
    blockparity(\b)=mod(paritybit(\b,1)+paritybit(\b,2)+paritybit(\b,3),2);
    parityclause(\b,\j)=max(abs(paritybit(\b,1)-\parityEvenAssignments[\j-1][0]),abs(paritybit(\b,2)-\parityEvenAssignments[\j-1][1]),abs(paritybit(\b,3)-\parityEvenAssignments[\j-1][2]));
    parityterm(\j)=(1-abs(blockparity(1)-\parityOddAssignments[\j-1][0]))*(1-abs(blockparity(2)-\parityOddAssignments[\j-1][1]))*(1-abs(blockparity(3)-\parityOddAssignments[\j-1][2]));
  }
]
  \path[use as bounding box] (0,0) rectangle (160,40);

  \foreach \b in {1,2,3} {
    \pgfmathsetmacro{\leftCenter}{8.85+28.15*(\b-1)}
    \pgfmathsetmacro{\rightCenter}{98+25*(\b-1)}
    \foreach \i in {1,2,3} {
      \pgfmathtruncatemacro{\value}{paritybit(\b,\i)}
      \node[parity/input, parity/state=\value] (left-input-\b-\i) at ({\leftCenter+6.2*(\i-2)},2.8) {$\value$};
      \node[parity/input, parity/state=\value] (right-input-\b-\i) at ({\rightCenter+6.2*(\i-2)},2.8) {$\value$};
    }
    \pgfmathtruncatemacro{\value}{blockparity(\b)}
    \node[parity/gate, parity/state=\value] (left-parity-\b) at (\leftCenter,17.3) {$\oplus$};
    \node[parity/right gate, parity/state=\value] (cnf-output-\b) at (\rightCenter,{17.3+\parityModuleShift}) {$\wedge$};
    \foreach \j in {1,2,3,4} {
      \pgfmathtruncatemacro{\value}{parityclause(\b,\j)}
      \ifnum\j=3
        \node[parity/ellipsis] at ({\rightCenter+(12.4/3)*(\j-2.5)},{12.5+\parityModuleShift}) {$\cdots$};
      \else
        \node[parity/small gate, parity/state=\value] (cnf-clause-\b-\j) at ({\rightCenter+(12.4/3)*(\j-2.5)},{12.5+\parityModuleShift}) {$\vee$};
      \fi
    }
  }

  \pgfmathtruncatemacro{\parityOutput}{mod(blockparity(1)+blockparity(2)+blockparity(3),2)}
  \node[parity/gate, parity/state=\parityOutput] (left-output) at (37,34.5) {$\oplus$};
  \node[parity/right gate, parity/state=\parityOutput] (right-output) at (123,{34.5+\parityModuleShift}) {$\vee$};
  \foreach \j in {1,2,3,4} {
    \pgfmathtruncatemacro{\value}{parityterm(\j)}
    \ifnum\j=3
      \node[parity/ellipsis] at ({123+(12.4/3)*(\j-2.5)},{29.7+\parityModuleShift}) {$\cdots$};
    \else
      \node[parity/small gate, parity/state=\value] (dnf-term-\j) at ({123+(12.4/3)*(\j-2.5)},{29.7+\parityModuleShift}) {$\wedge$};
    \fi
  }

  \node[parity/label, anchor=west] at (127.6,{35.7+\parityModuleShift}) {DNF};
  \node[parity/label, anchor=west] at (152.6,{18.5+\parityModuleShift}) {CNF};

  \node[parity/label] (parity-expand-label) at (80,26.5) {expand};
  \draw[draw=parityInk, line width=0.65pt, -{Stealth[length=2mm,width=1.4mm]}, shorten <=-1mm, shorten >=-1mm] (parity-expand-label.west |- 0,23) -- (parity-expand-label.east |- 0,23);

  \begin{scope}[on background layer]
    \path[parity/triangle] (111.25,{27.2+\parityModuleShift+\parityOutlineShift}) -- (134.75,{27.2+\parityModuleShift+\parityOutlineShift}) -- (123,{37.2+\parityModuleShift+\parityOutlineShift}) -- cycle;
    \foreach \b in {1,2,3} {
      \pgfmathsetmacro{\rightCenter}{98+25*(\b-1)}
      \path[parity/triangle] ({\rightCenter-11.75},{10+\parityModuleShift+\parityOutlineShift}) -- ({\rightCenter+11.75},{10+\parityModuleShift+\parityOutlineShift}) -- (\rightCenter,{20+\parityModuleShift+\parityOutlineShift}) -- cycle;
    }
    \foreach \b in {1,2,3} {
      \foreach \i in {1,2,3} {
        \draw[parity/wire] (left-input-\b-\i) -- (left-parity-\b);
      }
      \foreach \i/\j in \parityShownEdges {
        \draw[parity/wire] (right-input-\b-\i.north) -- (cnf-clause-\b-\j);
      }
      \draw[parity/wire] (left-parity-\b) -- (left-output);
      \foreach \j in {1,2,4} {
        \draw[parity/wire] (cnf-clause-\b-\j) -- (cnf-output-\b);
      }
    }
    \foreach \b/\j in \parityShownEdges {
      \draw[parity/wire] (cnf-output-\b) -- (dnf-term-\j);
    }
    \foreach \j in {1,2,4} {
      \draw[parity/wire] (dnf-term-\j) -- (right-output);
    }
  \end{scope}
  \foreach \b in {1,2,3} {
    \path (right-input-\b-2.north) -- (cnf-clause-\b-2.center) node[pos=0.43, parity/inversion] {$\lnot$};
  }
  \path (cnf-output-2.center) -- (dnf-term-2.center) node[pos=0.43, parity/inversion] {$\lnot$};
\end{tikzpicture}%
\endgroup%

